Recurrent Relational Networks

This paper is concerned with learning to solve tasks that require a chain of interdependent steps of relational inference, like answering complex questions about the relationships between objects, or solving puzzles where the smaller elements of a solution mutually constrain each other. We introduce the recurrent relational network, a general purpose module that operates on a graph representation of objects. As a generalization of Santoro et al. [2017]'s relational network, it can augment any neural network model with the capacity to do many-step relational reasoning. We achieve state of the art results on the bAbI textual question-answering dataset with the recurrent relational network, consistently solving 20/20 tasks. As bAbI is not particularly challenging from a relational reasoning point of view, we introduce Pretty-CLEVR, a new diagnostic dataset for relational reasoning. In the Pretty-CLEVR set-up, we can vary the question to control for the number of relational reasoning steps that are required to obtain the answer. Using Pretty-CLEVR, we probe the limitations of multi-layer perceptrons, relational and recurrent relational networks. Finally, we show how recurrent relational networks can learn to solve Sudoku puzzles from supervised training data, a challenging task requiring upwards of 64 steps of relational reasoning. We achieve state-of-the-art results amongst comparable methods by solving 96.6% of the hardest Sudoku puzzles.

==> figures/simple.tikz <==
\begin{tikzpicture}
  \begin{scope}[every node/.style={circle,draw}]
      \node[very thick, draw=green] (1) at (0,0) {$h_1^t$};
	  \node[draw=red] (x1) at (0,-1.25) {$x_1$};
      \node[draw=blue] (o1) at (-1.25,0) {$o_1^t$};
                       
      \node[very thick, draw=green] (2) at (4,0) {$h_2^t$};
      \node[draw=red] (x2) at (4,-1.25) {$x_2$};
      \node[draw=blue] (o2) at (5.25,0) {$o_2^t$};
      
      \node[very thick, draw=green] (3) at (2,3) {$h_3^t$};   
      \node[draw=red] (x3) at (1.116,3.884) {$x_3$};
      \node[draw=blue] (o3) at (2.884,3.884) {$o_3^t$};      
  \end{scope}
  \begin{scope}[>={Stealth[black]},
                every node/.style={fill=white, circle, pos=0.50, inner sep=1},
                every edge/.style={draw=black}]

      \path [->] (1) edge[dashed, out=140, in=110, looseness=8] (1);
      \path [->] (2) edge[dashed, out=60, in=30, looseness=8] (2);
      \path [->] (3) edge[dashed, loop above] (3);
      
      \path [->] (x1) edge (1);
      \path [->] (1) edge (o1);
      
      \path [->] (x2) edge (2);
      \path [->] (2) edge (o2);
      
      \path [->] (x3) edge (3);
      \path [->] (3) edge (o3);
      
      \path [->] (1) edge[bend left=20] node {$m_{12}^t$} (2);
      \path [->] (2) edge[bend left=20] node {$m_{21}^t$} (1);
      
      \path [->] (1) edge[bend left=20] node {$m_{13}^t$} (3);   
      \path [->] (3) edge[bend left=20] node {$m_{31}^t$} (1);
      
      \path [->] (2) edge[bend left=20] node {$m_{23}^t$} (3);  
      \path [->] (3) edge[bend left=20] node {$m_{32}^t$} (2);           

  \end{scope}
  \end{tikzpicture}

==> figures/unrolled.tikz <==
\begin{tikzpicture} [scale = 1.0]
  \begin{scope}[every node/.style={circle,draw}]
      \node[draw=red] (x01) at (0,-1.25) {$x_1$};
      \node[draw=red] (x02) at (0,2.75) {$x_2$};
      \node[draw=red] (x03) at (0,6.75) {$x_3$};

      \node[draw=red] (x11) at (5,-1.25) {$x_1$};
      \node[draw=red] (x12) at (5,2.75) {$x_2$};
      \node[draw=red] (x13) at (5,6.75) {$x_3$};

      \node[draw=red] (x21) at (10,-1.25) {$x_1$};
      \node[draw=red] (x22) at (10,2.75) {$x_2$};
      \node[draw=red] (x23) at (10,6.75) {$x_3$};

      % step 0
      \node[very thick, draw=green] (01) at (0,0) {$h_1^0$};
      \node[draw=blue] (o01) at (0,1.25) {$o_1^0$};

      \node[very thick, draw=green] (02) at (0,4) {$h_2^0$};
      \node[draw=blue] (o02) at (0,5.25) {$o_2^0$};

      \node[very thick, draw=green] (03) at (0,8) {$h_3^0$};
      \node[draw=blue] (o03) at (0,9.25) {$o_3^0$};

      % step 1
      \node[very thick, draw=green] (11) at (5,0) {$h_1^1$};
      \node[draw=blue] (o11) at (5,1.25) {$o_1^1$};

      \node[very thick, draw=green] (12) at (5,4) {$h_2^1$};
      \node[draw=blue] (o12) at (5,5.25) {$o_2^1$};

      \node[very thick, draw=green] (13) at (5,8) {$h_3^1$};
      \node[draw=blue] (o13) at (5,9.25) {$o_3^1$};

      % step 2
      \node[very thick, draw=green] (21) at (10,0) {$h_1^2$};
      \node[draw=blue] (o21) at (10,1.25) {$o_1^2$};

      \node[very thick, draw=green] (22) at (10,4) {$h_2^2$};
      \node[draw=blue] (o22) at (10,5.25) {$o_2^2$};

      \node[very thick, draw=green] (23) at (10,8) {$h_3^2$};
      \node[draw=blue] (o23) at (10,9.25) {$o_3^2$};
  \end{scope}

  \begin{scope}[>={Stealth[black]},
                every node/.style={fill=white, circle, pos=0.80,inner sep=1},
                every edge/.style={draw=black}]

      %STEP 0
      \path [->] (x01) edge (01);
      \path [->] (x02) edge (02);
      \path [->] (x03) edge (03);

      \path [->] (01) edge (o01);
      \path [->] (02) edge (o02);
      \path [->] (03) edge (o03);


      %STEP 1
      \path [->] (x11) edge (11);
      \path [->] (x12) edge (12);
      \path [->] (x13) edge (13);

      \path [->] (11) edge (o11);
      \path [->] (12) edge (o12);
      \path [->] (13) edge (o13);  

      \path [->] (01) edge[bend left=0, dashed] (11);
      \path [->] (01) edge node {$m_{12}^1$} (12);
      \path [->] (01) edge node {$m_{13}^1$} (13);

      \path [->] (02) edge node {$m_{21}^1$} (11);
      \path [->] (02) edge[bend left=0, dashed] (12);
      \path [->] (02) edge node {$m_{23}^1$} (13);

      \path [->] (03) edge node {$m_{31}^1$} (11);
      \path [->] (03) edge node {$m_{32}^1$} (12);
      \path [->] (03) edge[bend left=0, dashed] (13);

      %STEP 2
      \path [->] (x21) edge (21);
      \path [->] (x22) edge (22);
      \path [->] (x23) edge (23);

      \path [->] (21) edge (o21);
      \path [->] (22) edge (o22);
      \path [->] (23) edge (o23);

      \path [->] (11) edge[bend left=0, dashed] (21);
      \path [->] (11) edge node {$m_{12}^2$} (22);
      \path [->] (11) edge node {$m_{13}^2$} (23);

      \path [->] (12) edge node {$m_{21}^2$} (21);
      \path [->] (12) edge[bend left=0, dashed] (22);
      \path [->] (12) edge node {$m_{23}^2$} (23);

      \path [->] (13) edge node {$m_{31}^2$} (21);
      \path [->] (13) edge node {$m_{32}^2$} (22);
      \path [->] (13) edge[bend left=0, dashed] (23);
  \end{scope}
  \end{tikzpicture}
